On the coupling time of the heat-bath process for the Fortuin-Kasteleyn random-cluster model

We consider the coupling from the past implementation of the random-cluster heat-bath process, and study its random running time, or coupling time. We focus on hypercubic lattices embedded on tori, in dimensions one to three, with cluster fugacity at least one. We make a number of conjectures regarding the asymptotic behaviour of the coupling time, motivated by rigorous results in one dimension and Monte Carlo simulations in dimensions two and three. Amongst our findings, we observe that, for generic parameter values, the distribution of the appropriately standardized coupling time converges to a Gumbel distribution, and that the standard deviation of the coupling time is asymptotic to an explicit universal constant multiple of the relaxation time. Perhaps surprisingly, we observe these results to hold both off criticality, where the coupling time closely mimics the coupon collector's problem, and also at the critical point, provided the cluster fugacity is below the value at which the transition becomes discontinuous. Finally, we consider analogous questions for the single-spin Ising heat-bath process.

==> gumbel_critical_q1p5_3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.806655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365402in}{0.284527in}}%
\pgfpathlineto{\pgfqpoint{0.399712in}{0.286652in}}%
\pgfpathlineto{\pgfqpoint{0.422035in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{0.439719in}{0.295182in}}%
\pgfpathlineto{\pgfqpoint{0.454999in}{0.301789in}}%
\pgfpathlineto{\pgfqpoint{0.468932in}{0.310240in}}%
\pgfpathlineto{\pgfqpoint{0.482146in}{0.320882in}}%
\pgfpathlineto{\pgfqpoint{0.495058in}{0.334186in}}%
\pgfpathlineto{\pgfqpoint{0.507981in}{0.350766in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.371402in}}%
\pgfpathlineto{\pgfqpoint{0.534856in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.549283in}{0.429009in}}%
\pgfpathlineto{\pgfqpoint{0.564755in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{0.581712in}{0.518886in}}%
\pgfpathlineto{\pgfqpoint{0.600945in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.624316in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{0.662244in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{0.722418in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{0.773261in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{0.811572in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.822585in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{0.832978in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{0.842946in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{0.862630in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{1.253558in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.238264in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{0.923932in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{0.940864in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{0.960598in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{0.984497in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{1.210027in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{1.239764in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{1.297338in}{0.554928in}}%
\pgfpathlineto{\pgfqpoint{1.325824in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{1.354436in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{1.412932in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{1.443273in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{0.406046in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{0.388786in}}%
\pgfpathlineto{\pgfqpoint{1.541884in}{0.373158in}}%
\pgfpathlineto{\pgfqpoint{1.578436in}{0.359033in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.346312in}}%
\pgfpathlineto{\pgfqpoint{1.659945in}{0.334909in}}%
\pgfpathlineto{\pgfqpoint{1.706325in}{0.324761in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{0.315815in}}%
\pgfpathlineto{\pgfqpoint{1.815827in}{0.308033in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{0.301384in}}%
\pgfpathlineto{\pgfqpoint{1.961279in}{0.295844in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.291393in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{0.288013in}}%
\pgfpathlineto{\pgfqpoint{2.353317in}{0.285680in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444433in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.707863in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971294in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234724in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.761585in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.025016in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.288446in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.551876in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=-0.042459in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.283903in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.490378in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.696852in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.903327in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.109802in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.316277in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.522752in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.089553in,y=0.903327in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(s)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.481457in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q=1.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.336924in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle p=0.311575\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.488155in,y=1.162392in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle L=64, d=3\) }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358904in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.358904in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{0.371695in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{0.371695in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.410068in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.410068in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{0.422858in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{0.435649in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{0.435649in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{0.448440in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{0.448440in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{0.474022in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{0.474022in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{0.486813in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{0.486813in}{0.347689in}}%
\pgfpathlineto{\pgfqpoint{0.512395in}{0.347689in}}%
\pgfpathlineto{\pgfqpoint{0.512395in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{0.525185in}{0.368951in}}%
\pgfpathlineto{\pgfqpoint{0.537976in}{0.368951in}}%
\pgfpathlineto{\pgfqpoint{0.537976in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{0.550767in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{0.550767in}{0.441241in}}%
\pgfpathlineto{\pgfqpoint{0.563558in}{0.441241in}}%
\pgfpathlineto{\pgfqpoint{0.563558in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{0.576349in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{0.576349in}{0.530541in}}%
\pgfpathlineto{\pgfqpoint{0.601931in}{0.530541in}}%
\pgfpathlineto{\pgfqpoint{0.601931in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{0.614722in}{0.564561in}}%
\pgfpathlineto{\pgfqpoint{0.614722in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{0.627512in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{0.627512in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{0.640303in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{0.640303in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{0.653094in}{0.819704in}}%
\pgfpathlineto{\pgfqpoint{0.665885in}{0.819704in}}%
\pgfpathlineto{\pgfqpoint{0.665885in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{0.678676in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{0.678676in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{0.691467in}{0.943023in}}%
\pgfpathlineto{\pgfqpoint{0.691467in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{0.704258in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{0.704258in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{0.717048in}{1.006809in}}%
\pgfpathlineto{\pgfqpoint{0.717048in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{0.729839in}{1.087604in}}%
\pgfpathlineto{\pgfqpoint{0.729839in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{0.742630in}{1.019566in}}%
\pgfpathlineto{\pgfqpoint{0.742630in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{0.755421in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{0.755421in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.781003in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{0.781003in}{1.172652in}}%
\pgfpathlineto{\pgfqpoint{0.793794in}{1.172652in}}%
\pgfpathlineto{\pgfqpoint{0.793794in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{0.806585in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{0.806585in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{0.819375in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{0.819375in}{1.215176in}}%
\pgfpathlineto{\pgfqpoint{0.832166in}{1.215176in}}%
\pgfpathlineto{\pgfqpoint{0.832166in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{0.844957in}{1.240690in}}%
\pgfpathlineto{\pgfqpoint{0.844957in}{1.308729in}}%
\pgfpathlineto{\pgfqpoint{0.857748in}{1.308729in}}%
\pgfpathlineto{\pgfqpoint{0.857748in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{0.870539in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{0.870539in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{0.883330in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{0.883330in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{0.896121in}{1.257700in}}%
\pgfpathlineto{\pgfqpoint{0.908912in}{1.257700in}}%
\pgfpathlineto{\pgfqpoint{0.908912in}{1.219428in}}%
\pgfpathlineto{\pgfqpoint{0.921702in}{1.219428in}}%
\pgfpathlineto{\pgfqpoint{0.921702in}{1.261952in}}%
\pgfpathlineto{\pgfqpoint{0.934493in}{1.261952in}}%
\pgfpathlineto{\pgfqpoint{0.934493in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{0.947284in}{1.219428in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{1.219428in}}%
\pgfpathlineto{\pgfqpoint{0.960075in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{0.972866in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{0.972866in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{0.985657in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{0.998448in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{1.011239in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{1.011239in}{1.002557in}}%
\pgfpathlineto{\pgfqpoint{1.024029in}{1.002557in}}%
\pgfpathlineto{\pgfqpoint{1.024029in}{1.066342in}}%
\pgfpathlineto{\pgfqpoint{1.036820in}{1.066342in}}%
\pgfpathlineto{\pgfqpoint{1.036820in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{1.049611in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{1.049611in}{0.891994in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{0.891994in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{0.951528in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{0.951528in}}%
\pgfpathlineto{\pgfqpoint{1.075193in}{0.960033in}}%
\pgfpathlineto{\pgfqpoint{1.087984in}{0.960033in}}%
\pgfpathlineto{\pgfqpoint{1.087984in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{1.100775in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{1.100775in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{1.113565in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{1.113565in}{0.857975in}}%
\pgfpathlineto{\pgfqpoint{1.126356in}{0.857975in}}%
\pgfpathlineto{\pgfqpoint{1.126356in}{0.819704in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{0.819704in}}%
\pgfpathlineto{\pgfqpoint{1.139147in}{0.785685in}}%
\pgfpathlineto{\pgfqpoint{1.151938in}{0.785685in}}%
\pgfpathlineto{\pgfqpoint{1.151938in}{0.768675in}}%
\pgfpathlineto{\pgfqpoint{1.164729in}{0.768675in}}%
\pgfpathlineto{\pgfqpoint{1.164729in}{0.785685in}}%
\pgfpathlineto{\pgfqpoint{1.177520in}{0.785685in}}%
\pgfpathlineto{\pgfqpoint{1.177520in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{0.696385in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{1.203102in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{1.203102in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{1.215892in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{1.228683in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{1.228683in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{1.241474in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{1.241474in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{1.254265in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.590075in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.607084in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{0.607084in}}%
\pgfpathlineto{\pgfqpoint{1.279847in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{1.292638in}{0.534794in}}%
\pgfpathlineto{\pgfqpoint{1.305429in}{0.534794in}}%
\pgfpathlineto{\pgfqpoint{1.305429in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{0.492270in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{0.598580in}}%
\pgfpathlineto{\pgfqpoint{1.331010in}{0.598580in}}%
\pgfpathlineto{\pgfqpoint{1.331010in}{0.471008in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.471008in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{0.458251in}}%
\pgfpathlineto{\pgfqpoint{1.356592in}{0.458251in}}%
\pgfpathlineto{\pgfqpoint{1.356592in}{0.436989in}}%
\pgfpathlineto{\pgfqpoint{1.369383in}{0.436989in}}%
\pgfpathlineto{\pgfqpoint{1.369383in}{0.445494in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{0.445494in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{0.449746in}}%
\pgfpathlineto{\pgfqpoint{1.394965in}{0.449746in}}%
\pgfpathlineto{\pgfqpoint{1.394965in}{0.560308in}}%
\pgfpathlineto{\pgfqpoint{1.407755in}{0.560308in}}%
\pgfpathlineto{\pgfqpoint{1.407755in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{1.420546in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{1.420546in}{0.428484in}}%
\pgfpathlineto{\pgfqpoint{1.433337in}{0.428484in}}%
\pgfpathlineto{\pgfqpoint{1.433337in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{0.432736in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{0.390213in}}%
\pgfpathlineto{\pgfqpoint{1.458919in}{0.390213in}}%
\pgfpathlineto{\pgfqpoint{1.458919in}{0.419979in}}%
\pgfpathlineto{\pgfqpoint{1.471710in}{0.419979in}}%
\pgfpathlineto{\pgfqpoint{1.471710in}{0.381708in}}%
\pgfpathlineto{\pgfqpoint{1.484501in}{0.381708in}}%
\pgfpathlineto{\pgfqpoint{1.484501in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{1.497292in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{1.497292in}{0.398717in}}%
\pgfpathlineto{\pgfqpoint{1.510082in}{0.398717in}}%
\pgfpathlineto{\pgfqpoint{1.510082in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{0.394465in}}%
\pgfpathlineto{\pgfqpoint{1.535664in}{0.351941in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.351941in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.561246in}{0.381708in}}%
\pgfpathlineto{\pgfqpoint{1.574037in}{0.381708in}}%
\pgfpathlineto{\pgfqpoint{1.574037in}{0.330679in}}%
\pgfpathlineto{\pgfqpoint{1.586828in}{0.330679in}}%
\pgfpathlineto{\pgfqpoint{1.586828in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{1.599619in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{1.599619in}{0.360446in}}%
\pgfpathlineto{\pgfqpoint{1.612409in}{0.360446in}}%
\pgfpathlineto{\pgfqpoint{1.612409in}{0.339184in}}%
\pgfpathlineto{\pgfqpoint{1.625200in}{0.339184in}}%
\pgfpathlineto{\pgfqpoint{1.625200in}{0.347689in}}%
\pgfpathlineto{\pgfqpoint{1.637991in}{0.347689in}}%
\pgfpathlineto{\pgfqpoint{1.637991in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.650782in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.650782in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.663573in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.663573in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.676364in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.689155in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.689155in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.701945in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.701945in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{1.714736in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{1.714736in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.727527in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.727527in}{0.351941in}}%
\pgfpathlineto{\pgfqpoint{1.740318in}{0.351941in}}%
\pgfpathlineto{\pgfqpoint{1.740318in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.753109in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.753109in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.778691in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.778691in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{1.791482in}{0.322174in}}%
\pgfpathlineto{\pgfqpoint{1.791482in}{0.305165in}}%
\pgfpathlineto{\pgfqpoint{1.817063in}{0.305165in}}%
\pgfpathlineto{\pgfqpoint{1.817063in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.829854in}{0.313670in}}%
\pgfpathlineto{\pgfqpoint{1.829854in}{0.305165in}}%
\pgfpathlineto{\pgfqpoint{1.842645in}{0.305165in}}%
\pgfpathlineto{\pgfqpoint{1.842645in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{1.855436in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{1.855436in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{1.868227in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{1.868227in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.881018in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.881018in}{0.305165in}}%
\pgfpathlineto{\pgfqpoint{1.893809in}{0.305165in}}%
\pgfpathlineto{\pgfqpoint{1.893809in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{0.317922in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{0.309417in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{0.309417in}}%
\pgfpathlineto{\pgfqpoint{1.919390in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{1.932181in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{1.932181in}{0.296660in}}%
\pgfpathlineto{\pgfqpoint{1.944972in}{0.296660in}}%
\pgfpathlineto{\pgfqpoint{1.944972in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.957763in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{1.957763in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{1.970554in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{1.970554in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{1.983345in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{1.983345in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.021717in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.021717in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.300912in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{2.047299in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{2.047299in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.072881in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.072881in}{0.309417in}}%
\pgfpathlineto{\pgfqpoint{2.085672in}{0.309417in}}%
\pgfpathlineto{\pgfqpoint{2.085672in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.149626in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.149626in}{0.296660in}}%
\pgfpathlineto{\pgfqpoint{2.162417in}{0.296660in}}%
\pgfpathlineto{\pgfqpoint{2.162417in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.213580in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.213580in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.290325in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{2.303116in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{2.303116in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.328698in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.341489in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.341489in}{0.296660in}}%
\pgfpathlineto{\pgfqpoint{2.354280in}{0.296660in}}%
\pgfpathlineto{\pgfqpoint{2.354280in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.367071in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.367071in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.379862in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.379862in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.431025in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.431025in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.443816in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.469398in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.469398in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{2.482189in}{0.292408in}}%
\pgfpathlineto{\pgfqpoint{2.482189in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.546143in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{0.288155in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.640906in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.640906in}{0.283903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gumbel_critical_q3p5_2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.806655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365402in}{0.284527in}}%
\pgfpathlineto{\pgfqpoint{0.399712in}{0.286652in}}%
\pgfpathlineto{\pgfqpoint{0.422035in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{0.439719in}{0.295182in}}%
\pgfpathlineto{\pgfqpoint{0.454999in}{0.301789in}}%
\pgfpathlineto{\pgfqpoint{0.468932in}{0.310240in}}%
\pgfpathlineto{\pgfqpoint{0.482146in}{0.320882in}}%
\pgfpathlineto{\pgfqpoint{0.495058in}{0.334186in}}%
\pgfpathlineto{\pgfqpoint{0.507981in}{0.350766in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.371402in}}%
\pgfpathlineto{\pgfqpoint{0.534856in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.549283in}{0.429009in}}%
\pgfpathlineto{\pgfqpoint{0.564755in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{0.581712in}{0.518886in}}%
\pgfpathlineto{\pgfqpoint{0.600945in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.624316in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{0.662244in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{0.722418in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{0.773261in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{0.811572in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.822585in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{0.832978in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{0.842946in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{0.862630in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{1.253558in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.238264in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{0.923932in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{0.940864in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{0.960598in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{0.984497in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{1.210027in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{1.239764in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{1.297338in}{0.554928in}}%
\pgfpathlineto{\pgfqpoint{1.325824in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{1.354436in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{1.412932in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{1.443273in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{0.406046in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{0.388786in}}%
\pgfpathlineto{\pgfqpoint{1.541884in}{0.373158in}}%
\pgfpathlineto{\pgfqpoint{1.578436in}{0.359033in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.346312in}}%
\pgfpathlineto{\pgfqpoint{1.659945in}{0.334909in}}%
\pgfpathlineto{\pgfqpoint{1.706325in}{0.324761in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{0.315815in}}%
\pgfpathlineto{\pgfqpoint{1.815827in}{0.308033in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{0.301384in}}%
\pgfpathlineto{\pgfqpoint{1.961279in}{0.295844in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.291393in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{0.288013in}}%
\pgfpathlineto{\pgfqpoint{2.353317in}{0.285680in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444433in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.707863in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971294in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234724in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.761585in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.025016in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.288446in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.551876in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=-0.042459in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.283903in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.490378in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.696852in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.903327in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.109802in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.316277in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.522752in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.089553in,y=0.903327in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(s)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.101692in,y=1.481457in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q=3.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.101692in,y=1.286924in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle p=p_{\mathrm{c}}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.101692in,y=1.120126in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle L=800, d=2\) }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419474in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.419474in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{0.430276in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{0.430276in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{0.451882in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{0.451882in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.462684in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.462684in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{0.473487in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{0.473487in}{0.315912in}}%
\pgfpathlineto{\pgfqpoint{0.484290in}{0.315912in}}%
\pgfpathlineto{\pgfqpoint{0.484290in}{0.325515in}}%
\pgfpathlineto{\pgfqpoint{0.495092in}{0.325515in}}%
\pgfpathlineto{\pgfqpoint{0.495092in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{0.505895in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{0.505895in}{0.357524in}}%
\pgfpathlineto{\pgfqpoint{0.516698in}{0.357524in}}%
\pgfpathlineto{\pgfqpoint{0.516698in}{0.373528in}}%
\pgfpathlineto{\pgfqpoint{0.527501in}{0.373528in}}%
\pgfpathlineto{\pgfqpoint{0.527501in}{0.357524in}}%
\pgfpathlineto{\pgfqpoint{0.538303in}{0.357524in}}%
\pgfpathlineto{\pgfqpoint{0.538303in}{0.424742in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.424742in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.415140in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{0.415140in}}%
\pgfpathlineto{\pgfqpoint{0.559909in}{0.463153in}}%
\pgfpathlineto{\pgfqpoint{0.570711in}{0.463153in}}%
\pgfpathlineto{\pgfqpoint{0.570711in}{0.488760in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.488760in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.514368in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{0.514368in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{0.616797in}}%
\pgfpathlineto{\pgfqpoint{0.603119in}{0.616797in}}%
\pgfpathlineto{\pgfqpoint{0.603119in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{0.613922in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{0.624725in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{0.624725in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{0.635527in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{0.635527in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{0.646330in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{0.646330in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{0.657133in}{0.869668in}}%
\pgfpathlineto{\pgfqpoint{0.657133in}{0.895275in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{0.895275in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{0.678738in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{0.678738in}{0.930485in}}%
\pgfpathlineto{\pgfqpoint{0.689541in}{0.930485in}}%
\pgfpathlineto{\pgfqpoint{0.689541in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{0.700344in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{0.700344in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{0.711146in}{0.904878in}}%
\pgfpathlineto{\pgfqpoint{0.711146in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{0.721949in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{0.721949in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{0.732752in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{0.732752in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{0.743554in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{0.743554in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{0.754357in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{0.754357in}{1.023311in}}%
\pgfpathlineto{\pgfqpoint{0.765160in}{1.023311in}}%
\pgfpathlineto{\pgfqpoint{0.765160in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{0.775963in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{0.775963in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.786765in}{1.112936in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.112936in}}%
\pgfpathlineto{\pgfqpoint{0.797568in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{0.808371in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{0.819173in}{1.260178in}}%
\pgfpathlineto{\pgfqpoint{0.819173in}{1.365807in}}%
\pgfpathlineto{\pgfqpoint{0.829976in}{1.365807in}}%
\pgfpathlineto{\pgfqpoint{0.829976in}{1.320995in}}%
\pgfpathlineto{\pgfqpoint{0.840779in}{1.320995in}}%
\pgfpathlineto{\pgfqpoint{0.840779in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{0.851581in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{0.851581in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{0.862384in}{1.276182in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{1.276182in}}%
\pgfpathlineto{\pgfqpoint{0.873187in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.883990in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{0.883990in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{0.894792in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{0.894792in}{1.132141in}}%
\pgfpathlineto{\pgfqpoint{0.905595in}{1.132141in}}%
\pgfpathlineto{\pgfqpoint{0.905595in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{0.916398in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{0.916398in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{0.927200in}{1.164150in}}%
\pgfpathlineto{\pgfqpoint{0.927200in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{0.938003in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{0.948806in}{1.176954in}}%
\pgfpathlineto{\pgfqpoint{0.948806in}{1.077726in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{1.077726in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{1.148146in}}%
\pgfpathlineto{\pgfqpoint{0.970411in}{1.148146in}}%
\pgfpathlineto{\pgfqpoint{0.970411in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{0.981214in}{1.144945in}}%
\pgfpathlineto{\pgfqpoint{0.981214in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{1.002819in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{1.013622in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{1.013622in}{0.962494in}}%
\pgfpathlineto{\pgfqpoint{1.024425in}{0.962494in}}%
\pgfpathlineto{\pgfqpoint{1.024425in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{1.035227in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{1.035227in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{1.046030in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{1.046030in}{0.975297in}}%
\pgfpathlineto{\pgfqpoint{1.056833in}{0.975297in}}%
\pgfpathlineto{\pgfqpoint{1.056833in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{1.067635in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{1.067635in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{1.078438in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{1.078438in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{1.089241in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{1.089241in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{1.100043in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{1.100043in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{1.110846in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{1.110846in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{1.132452in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{1.132452in}{0.757636in}}%
\pgfpathlineto{\pgfqpoint{1.143254in}{0.757636in}}%
\pgfpathlineto{\pgfqpoint{1.143254in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{1.154057in}{0.770440in}}%
\pgfpathlineto{\pgfqpoint{1.154057in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{1.164860in}{0.831257in}}%
\pgfpathlineto{\pgfqpoint{1.164860in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{1.175662in}{0.735230in}}%
\pgfpathlineto{\pgfqpoint{1.175662in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{1.186465in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{1.186465in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{0.684015in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{1.208070in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{1.208070in}{0.700020in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{0.700020in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{0.623198in}}%
\pgfpathlineto{\pgfqpoint{1.240478in}{0.623198in}}%
\pgfpathlineto{\pgfqpoint{1.240478in}{0.655207in}}%
\pgfpathlineto{\pgfqpoint{1.251281in}{0.655207in}}%
\pgfpathlineto{\pgfqpoint{1.251281in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{1.262084in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{1.262084in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{1.272887in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{1.272887in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{1.283689in}{0.645605in}}%
\pgfpathlineto{\pgfqpoint{1.283689in}{0.533573in}}%
\pgfpathlineto{\pgfqpoint{1.294492in}{0.533573in}}%
\pgfpathlineto{\pgfqpoint{1.294492in}{0.623198in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{0.623198in}}%
\pgfpathlineto{\pgfqpoint{1.305295in}{0.514368in}}%
\pgfpathlineto{\pgfqpoint{1.316097in}{0.514368in}}%
\pgfpathlineto{\pgfqpoint{1.316097in}{0.562381in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{0.562381in}}%
\pgfpathlineto{\pgfqpoint{1.326900in}{0.546377in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{0.546377in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.348505in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.348505in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{1.359308in}{0.501564in}}%
\pgfpathlineto{\pgfqpoint{1.359308in}{0.511167in}}%
\pgfpathlineto{\pgfqpoint{1.370111in}{0.511167in}}%
\pgfpathlineto{\pgfqpoint{1.370111in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{1.380914in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{1.380914in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{1.391716in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{1.391716in}{0.424742in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{0.424742in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{0.447149in}}%
\pgfpathlineto{\pgfqpoint{1.413322in}{0.447149in}}%
\pgfpathlineto{\pgfqpoint{1.413322in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{1.434927in}{0.443948in}}%
\pgfpathlineto{\pgfqpoint{1.434927in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{0.453551in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{0.408738in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{0.408738in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{1.467335in}{0.421542in}}%
\pgfpathlineto{\pgfqpoint{1.467335in}{0.399135in}}%
\pgfpathlineto{\pgfqpoint{1.478138in}{0.399135in}}%
\pgfpathlineto{\pgfqpoint{1.478138in}{0.411939in}}%
\pgfpathlineto{\pgfqpoint{1.488941in}{0.411939in}}%
\pgfpathlineto{\pgfqpoint{1.488941in}{0.415140in}}%
\pgfpathlineto{\pgfqpoint{1.499743in}{0.415140in}}%
\pgfpathlineto{\pgfqpoint{1.499743in}{0.370327in}}%
\pgfpathlineto{\pgfqpoint{1.510546in}{0.370327in}}%
\pgfpathlineto{\pgfqpoint{1.510546in}{0.386332in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{0.386332in}}%
\pgfpathlineto{\pgfqpoint{1.521349in}{0.363925in}}%
\pgfpathlineto{\pgfqpoint{1.532151in}{0.363925in}}%
\pgfpathlineto{\pgfqpoint{1.532151in}{0.341519in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{0.341519in}}%
\pgfpathlineto{\pgfqpoint{1.542954in}{0.392733in}}%
\pgfpathlineto{\pgfqpoint{1.553757in}{0.392733in}}%
\pgfpathlineto{\pgfqpoint{1.553757in}{0.341519in}}%
\pgfpathlineto{\pgfqpoint{1.564559in}{0.341519in}}%
\pgfpathlineto{\pgfqpoint{1.564559in}{0.386332in}}%
\pgfpathlineto{\pgfqpoint{1.575362in}{0.386332in}}%
\pgfpathlineto{\pgfqpoint{1.575362in}{0.351122in}}%
\pgfpathlineto{\pgfqpoint{1.586165in}{0.351122in}}%
\pgfpathlineto{\pgfqpoint{1.586165in}{0.354323in}}%
\pgfpathlineto{\pgfqpoint{1.607770in}{0.354323in}}%
\pgfpathlineto{\pgfqpoint{1.607770in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.618573in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.618573in}{0.351122in}}%
\pgfpathlineto{\pgfqpoint{1.629376in}{0.351122in}}%
\pgfpathlineto{\pgfqpoint{1.629376in}{0.344720in}}%
\pgfpathlineto{\pgfqpoint{1.640178in}{0.344720in}}%
\pgfpathlineto{\pgfqpoint{1.640178in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.650981in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.650981in}{0.338318in}}%
\pgfpathlineto{\pgfqpoint{1.661784in}{0.338318in}}%
\pgfpathlineto{\pgfqpoint{1.661784in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.672586in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.672586in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.683389in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.683389in}{0.328715in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{0.328715in}}%
\pgfpathlineto{\pgfqpoint{1.694192in}{0.335117in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{0.335117in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{0.325515in}}%
\pgfpathlineto{\pgfqpoint{1.726600in}{0.325515in}}%
\pgfpathlineto{\pgfqpoint{1.726600in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.737403in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.737403in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.748205in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.748205in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.759008in}{0.322314in}}%
\pgfpathlineto{\pgfqpoint{1.759008in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.769811in}{0.331916in}}%
\pgfpathlineto{\pgfqpoint{1.769811in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{1.780613in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{1.780613in}{0.315912in}}%
\pgfpathlineto{\pgfqpoint{1.791416in}{0.315912in}}%
\pgfpathlineto{\pgfqpoint{1.791416in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{1.802219in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{1.802219in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.813021in}{0.319113in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{0.319113in}}%
\pgfpathlineto{\pgfqpoint{1.823824in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.834627in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.834627in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{1.856232in}{0.312711in}}%
\pgfpathlineto{\pgfqpoint{1.856232in}{0.299907in}}%
\pgfpathlineto{\pgfqpoint{1.867035in}{0.299907in}}%
\pgfpathlineto{\pgfqpoint{1.867035in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.877838in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{1.888640in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.899443in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.899443in}{0.309510in}}%
\pgfpathlineto{\pgfqpoint{1.910246in}{0.309510in}}%
\pgfpathlineto{\pgfqpoint{1.910246in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{1.921048in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{1.921048in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{1.931851in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{1.931851in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{1.953456in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{1.953456in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.964259in}{0.306309in}}%
\pgfpathlineto{\pgfqpoint{1.964259in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.975062in}{0.303108in}}%
\pgfpathlineto{\pgfqpoint{1.975062in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{1.985865in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{1.985865in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{1.996667in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{1.996667in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.007470in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.007470in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{2.018273in}{0.296706in}}%
\pgfpathlineto{\pgfqpoint{2.018273in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.029075in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.029075in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{2.072286in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.083089in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.083089in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{2.093892in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.104694in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.104694in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.115497in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.126300in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.137102in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.147905in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.147905in}{0.299907in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.299907in}}%
\pgfpathlineto{\pgfqpoint{2.158708in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.169510in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{2.180313in}{0.293506in}}%
\pgfpathlineto{\pgfqpoint{2.180313in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.201918in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.201918in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.212721in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.212721in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.223524in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.223524in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.255932in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.255932in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.266735in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.266735in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.288340in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.288340in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.320748in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.320748in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.417972in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.417972in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.439578in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.439578in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.450381in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.450381in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.471986in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.471986in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.482789in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.482789in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.525999in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.525999in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.547605in}{0.287104in}}%
\pgfpathlineto{\pgfqpoint{2.547605in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.569210in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.569210in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.580013in}{0.290305in}}%
\pgfpathlineto{\pgfqpoint{2.580013in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.580013in}{0.283903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gumbel_off_q1p5_3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.806655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365402in}{0.284527in}}%
\pgfpathlineto{\pgfqpoint{0.399712in}{0.286652in}}%
\pgfpathlineto{\pgfqpoint{0.422035in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{0.439719in}{0.295182in}}%
\pgfpathlineto{\pgfqpoint{0.454999in}{0.301789in}}%
\pgfpathlineto{\pgfqpoint{0.468932in}{0.310240in}}%
\pgfpathlineto{\pgfqpoint{0.482146in}{0.320882in}}%
\pgfpathlineto{\pgfqpoint{0.495058in}{0.334186in}}%
\pgfpathlineto{\pgfqpoint{0.507981in}{0.350766in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.371402in}}%
\pgfpathlineto{\pgfqpoint{0.534856in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.549283in}{0.429009in}}%
\pgfpathlineto{\pgfqpoint{0.564755in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{0.581712in}{0.518886in}}%
\pgfpathlineto{\pgfqpoint{0.600945in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.624316in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{0.662244in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{0.722418in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{0.773261in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{0.811572in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.822585in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{0.832978in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{0.842946in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{0.862630in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{1.253558in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.238264in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{0.923932in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{0.940864in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{0.960598in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{0.984497in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{1.210027in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{1.239764in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{1.297338in}{0.554928in}}%
\pgfpathlineto{\pgfqpoint{1.325824in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{1.354436in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{1.412932in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{1.443273in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{0.406046in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{0.388786in}}%
\pgfpathlineto{\pgfqpoint{1.541884in}{0.373158in}}%
\pgfpathlineto{\pgfqpoint{1.578436in}{0.359033in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.346312in}}%
\pgfpathlineto{\pgfqpoint{1.659945in}{0.334909in}}%
\pgfpathlineto{\pgfqpoint{1.706325in}{0.324761in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{0.315815in}}%
\pgfpathlineto{\pgfqpoint{1.815827in}{0.308033in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{0.301384in}}%
\pgfpathlineto{\pgfqpoint{1.961279in}{0.295844in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.291393in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{0.288013in}}%
\pgfpathlineto{\pgfqpoint{2.353317in}{0.285680in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444433in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.707863in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971294in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234724in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.761585in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.025016in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.288446in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.551876in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=-0.042459in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.283903in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.490378in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.696852in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.903327in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.109802in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.316277in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.522752in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.089553in,y=0.903327in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(s)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.481457in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q=1.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.336924in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle p=0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.192392in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle L=64, d=3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378034in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.378034in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{0.414928in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{0.414928in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.427226in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.427226in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{0.439524in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{0.439524in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{0.451823in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{0.451823in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{0.464121in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{0.464121in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{0.476419in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{0.476419in}{0.316068in}}%
\pgfpathlineto{\pgfqpoint{0.488717in}{0.316068in}}%
\pgfpathlineto{\pgfqpoint{0.488717in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{0.501015in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{0.501015in}{0.364317in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{0.364317in}}%
\pgfpathlineto{\pgfqpoint{0.513313in}{0.372358in}}%
\pgfpathlineto{\pgfqpoint{0.525612in}{0.372358in}}%
\pgfpathlineto{\pgfqpoint{0.525612in}{0.380399in}}%
\pgfpathlineto{\pgfqpoint{0.537910in}{0.380399in}}%
\pgfpathlineto{\pgfqpoint{0.537910in}{0.412565in}}%
\pgfpathlineto{\pgfqpoint{0.562506in}{0.412565in}}%
\pgfpathlineto{\pgfqpoint{0.562506in}{0.480916in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{0.480916in}}%
\pgfpathlineto{\pgfqpoint{0.574804in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{0.587102in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{0.587102in}{0.553289in}}%
\pgfpathlineto{\pgfqpoint{0.599401in}{0.553289in}}%
\pgfpathlineto{\pgfqpoint{0.599401in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{0.611699in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{0.585454in}}%
\pgfpathlineto{\pgfqpoint{0.623997in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{0.636295in}{0.714116in}}%
\pgfpathlineto{\pgfqpoint{0.636295in}{0.794530in}}%
\pgfpathlineto{\pgfqpoint{0.648593in}{0.794530in}}%
\pgfpathlineto{\pgfqpoint{0.648593in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{0.660891in}{0.766385in}}%
\pgfpathlineto{\pgfqpoint{0.660891in}{0.850819in}}%
\pgfpathlineto{\pgfqpoint{0.673190in}{0.850819in}}%
\pgfpathlineto{\pgfqpoint{0.673190in}{0.882985in}}%
\pgfpathlineto{\pgfqpoint{0.685488in}{0.882985in}}%
\pgfpathlineto{\pgfqpoint{0.685488in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.697786in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.697786in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{0.710084in}{1.092060in}}%
\pgfpathlineto{\pgfqpoint{0.710084in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{0.722382in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{0.722382in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{0.734680in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{0.734680in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{0.746979in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{0.759277in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{0.771575in}{1.192578in}}%
\pgfpathlineto{\pgfqpoint{0.771575in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{0.783873in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{0.796171in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{0.796171in}{1.208660in}}%
\pgfpathlineto{\pgfqpoint{0.808469in}{1.208660in}}%
\pgfpathlineto{\pgfqpoint{0.808469in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{0.833066in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{0.833066in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{0.857662in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{0.857662in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{0.869960in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{0.869960in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{1.277012in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{1.168453in}}%
\pgfpathlineto{\pgfqpoint{0.906855in}{1.168453in}}%
\pgfpathlineto{\pgfqpoint{0.906855in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{0.919153in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{0.919153in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{0.931451in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{0.931451in}{1.128247in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.128247in}}%
\pgfpathlineto{\pgfqpoint{0.943749in}{1.055874in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{1.055874in}}%
\pgfpathlineto{\pgfqpoint{0.956047in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{0.968346in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{0.968346in}{1.039792in}}%
\pgfpathlineto{\pgfqpoint{0.980644in}{1.039792in}}%
\pgfpathlineto{\pgfqpoint{0.980644in}{1.160412in}}%
\pgfpathlineto{\pgfqpoint{0.992942in}{1.160412in}}%
\pgfpathlineto{\pgfqpoint{0.992942in}{1.019688in}}%
\pgfpathlineto{\pgfqpoint{1.005240in}{1.019688in}}%
\pgfpathlineto{\pgfqpoint{1.005240in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{1.017538in}{0.963399in}}%
\pgfpathlineto{\pgfqpoint{1.017538in}{0.987523in}}%
\pgfpathlineto{\pgfqpoint{1.029836in}{0.987523in}}%
\pgfpathlineto{\pgfqpoint{1.029836in}{0.971440in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{0.971440in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{1.079029in}{0.882985in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{0.882985in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{1.103625in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{1.103625in}{0.887006in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{0.887006in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{1.128222in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{1.128222in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{1.140520in}{0.826695in}}%
\pgfpathlineto{\pgfqpoint{1.140520in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{1.165116in}{0.754323in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{0.754323in}}%
\pgfpathlineto{\pgfqpoint{1.177414in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{1.189713in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{1.189713in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.202011in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.202011in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{1.214309in}{0.561330in}}%
\pgfpathlineto{\pgfqpoint{1.214309in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{1.226607in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{1.226607in}{0.593496in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.593496in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{1.251203in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{1.251203in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{1.263502in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{1.263502in}{0.577413in}}%
\pgfpathlineto{\pgfqpoint{1.275800in}{0.577413in}}%
\pgfpathlineto{\pgfqpoint{1.275800in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{1.300396in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{1.300396in}{0.533185in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{0.533185in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{1.337291in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{1.337291in}{0.456792in}}%
\pgfpathlineto{\pgfqpoint{1.349589in}{0.456792in}}%
\pgfpathlineto{\pgfqpoint{1.349589in}{0.496999in}}%
\pgfpathlineto{\pgfqpoint{1.361887in}{0.496999in}}%
\pgfpathlineto{\pgfqpoint{1.361887in}{0.472875in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{0.472875in}}%
\pgfpathlineto{\pgfqpoint{1.374185in}{0.476896in}}%
\pgfpathlineto{\pgfqpoint{1.386483in}{0.476896in}}%
\pgfpathlineto{\pgfqpoint{1.386483in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{1.398781in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{1.398781in}{0.464834in}}%
\pgfpathlineto{\pgfqpoint{1.411080in}{0.464834in}}%
\pgfpathlineto{\pgfqpoint{1.411080in}{0.440710in}}%
\pgfpathlineto{\pgfqpoint{1.423378in}{0.440710in}}%
\pgfpathlineto{\pgfqpoint{1.423378in}{0.416585in}}%
\pgfpathlineto{\pgfqpoint{1.435676in}{0.416585in}}%
\pgfpathlineto{\pgfqpoint{1.435676in}{0.464834in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{0.464834in}}%
\pgfpathlineto{\pgfqpoint{1.447974in}{0.396482in}}%
\pgfpathlineto{\pgfqpoint{1.460272in}{0.396482in}}%
\pgfpathlineto{\pgfqpoint{1.460272in}{0.424627in}}%
\pgfpathlineto{\pgfqpoint{1.472570in}{0.424627in}}%
\pgfpathlineto{\pgfqpoint{1.472570in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{0.416585in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.416585in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.384420in}}%
\pgfpathlineto{\pgfqpoint{1.509465in}{0.384420in}}%
\pgfpathlineto{\pgfqpoint{1.509465in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{1.521763in}{0.404523in}}%
\pgfpathlineto{\pgfqpoint{1.521763in}{0.356275in}}%
\pgfpathlineto{\pgfqpoint{1.534061in}{0.356275in}}%
\pgfpathlineto{\pgfqpoint{1.534061in}{0.380399in}}%
\pgfpathlineto{\pgfqpoint{1.546359in}{0.380399in}}%
\pgfpathlineto{\pgfqpoint{1.546359in}{0.364317in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.364317in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{1.570956in}{0.356275in}}%
\pgfpathlineto{\pgfqpoint{1.583254in}{0.356275in}}%
\pgfpathlineto{\pgfqpoint{1.583254in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{1.595552in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{1.595552in}{0.372358in}}%
\pgfpathlineto{\pgfqpoint{1.607850in}{0.372358in}}%
\pgfpathlineto{\pgfqpoint{1.607850in}{0.356275in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{0.356275in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{1.632447in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{1.632447in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{1.644745in}{0.340192in}}%
\pgfpathlineto{\pgfqpoint{1.644745in}{0.336172in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{0.336172in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{1.669341in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{1.669341in}{0.384420in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{0.384420in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{0.336172in}}%
\pgfpathlineto{\pgfqpoint{1.693937in}{0.336172in}}%
\pgfpathlineto{\pgfqpoint{1.693937in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{1.706236in}{0.348234in}}%
\pgfpathlineto{\pgfqpoint{1.706236in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{1.718534in}{0.328130in}}%
\pgfpathlineto{\pgfqpoint{1.718534in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{1.767726in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{1.767726in}{0.304006in}}%
\pgfpathlineto{\pgfqpoint{1.780025in}{0.304006in}}%
\pgfpathlineto{\pgfqpoint{1.780025in}{0.316068in}}%
\pgfpathlineto{\pgfqpoint{1.792323in}{0.316068in}}%
\pgfpathlineto{\pgfqpoint{1.792323in}{0.304006in}}%
\pgfpathlineto{\pgfqpoint{1.816919in}{0.304006in}}%
\pgfpathlineto{\pgfqpoint{1.816919in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{1.841515in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{1.841515in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{1.853814in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{1.853814in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{1.866112in}{0.308027in}}%
\pgfpathlineto{\pgfqpoint{1.866112in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{1.878410in}{0.320089in}}%
\pgfpathlineto{\pgfqpoint{1.878410in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{1.890708in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{1.890708in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{1.927603in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{1.927603in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{1.952199in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{1.952199in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{1.964497in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{1.964497in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.976795in}{0.312048in}}%
\pgfpathlineto{\pgfqpoint{1.976795in}{0.304006in}}%
\pgfpathlineto{\pgfqpoint{1.989093in}{0.304006in}}%
\pgfpathlineto{\pgfqpoint{1.989093in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{2.050584in}{0.295965in}}%
\pgfpathlineto{\pgfqpoint{2.050584in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.062882in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.062882in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{2.075181in}{0.299986in}}%
\pgfpathlineto{\pgfqpoint{2.075181in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.087479in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.087479in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.099777in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.124373in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.124373in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.136671in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.136671in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.161268in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.161268in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.198162in}{0.291944in}}%
\pgfpathlineto{\pgfqpoint{2.198162in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.247355in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.247355in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.259653in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.259653in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.284249in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.284249in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.296548in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.296548in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.358038in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.358038in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.370337in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.370337in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.419529in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.419529in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.431827in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.431827in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.444126in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.444126in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.468722in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.481020in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.481020in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.579405in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.579405in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.591704in}{0.287924in}}%
\pgfpathlineto{\pgfqpoint{2.591704in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.640906in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.640906in}{0.283903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gumbel_off_q8_2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.923228in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.806655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365402in}{0.284527in}}%
\pgfpathlineto{\pgfqpoint{0.399712in}{0.286652in}}%
\pgfpathlineto{\pgfqpoint{0.422035in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{0.439719in}{0.295182in}}%
\pgfpathlineto{\pgfqpoint{0.454999in}{0.301789in}}%
\pgfpathlineto{\pgfqpoint{0.468932in}{0.310240in}}%
\pgfpathlineto{\pgfqpoint{0.482146in}{0.320882in}}%
\pgfpathlineto{\pgfqpoint{0.495058in}{0.334186in}}%
\pgfpathlineto{\pgfqpoint{0.507981in}{0.350766in}}%
\pgfpathlineto{\pgfqpoint{0.521170in}{0.371402in}}%
\pgfpathlineto{\pgfqpoint{0.534856in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.549283in}{0.429009in}}%
\pgfpathlineto{\pgfqpoint{0.564755in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{0.581712in}{0.518886in}}%
\pgfpathlineto{\pgfqpoint{0.600945in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{0.624316in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{0.662244in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{0.699574in}{0.962080in}}%
\pgfpathlineto{\pgfqpoint{0.722418in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{0.758159in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{0.773261in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{0.787065in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{0.811572in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.822585in}{1.247133in}}%
\pgfpathlineto{\pgfqpoint{0.832978in}{1.253456in}}%
\pgfpathlineto{\pgfqpoint{0.842946in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{1.258100in}}%
\pgfpathlineto{\pgfqpoint{0.862630in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{0.872919in}{1.253558in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.238264in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{0.923932in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{0.940864in}{1.183037in}}%
\pgfpathlineto{\pgfqpoint{0.960598in}{1.150869in}}%
\pgfpathlineto{\pgfqpoint{0.984497in}{1.107444in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{0.784401in}}%
\pgfpathlineto{\pgfqpoint{1.178974in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{1.210027in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{1.239764in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{1.268744in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{1.297338in}{0.554928in}}%
\pgfpathlineto{\pgfqpoint{1.325824in}{0.523363in}}%
\pgfpathlineto{\pgfqpoint{1.354436in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{1.383398in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{1.412932in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{1.443273in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{1.474677in}{0.406046in}}%
\pgfpathlineto{\pgfqpoint{1.507434in}{0.388786in}}%
\pgfpathlineto{\pgfqpoint{1.541884in}{0.373158in}}%
\pgfpathlineto{\pgfqpoint{1.578436in}{0.359033in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.346312in}}%
\pgfpathlineto{\pgfqpoint{1.659945in}{0.334909in}}%
\pgfpathlineto{\pgfqpoint{1.706325in}{0.324761in}}%
\pgfpathlineto{\pgfqpoint{1.757796in}{0.315815in}}%
\pgfpathlineto{\pgfqpoint{1.815827in}{0.308033in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{0.301384in}}%
\pgfpathlineto{\pgfqpoint{1.961279in}{0.295844in}}%
\pgfpathlineto{\pgfqpoint{2.057411in}{0.291393in}}%
\pgfpathlineto{\pgfqpoint{2.180934in}{0.288013in}}%
\pgfpathlineto{\pgfqpoint{2.353317in}{0.285680in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{0.284363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444433in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444433in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707863in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.707863in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971294in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.971294in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234724in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234724in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498155in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761585in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.761585in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025016in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.025016in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288446in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.288446in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{0.180665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551876in}{1.625989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.551876in,y=0.125110in,,top]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=-0.042459in,,top]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.283903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.283903in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.490378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.490378in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.696852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.696852in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{0.903327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=0.903327in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.109802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.109802in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.316277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.316277in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.365404in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630906in}{1.522752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.309848in,y=1.522752in,right,]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.089553in,y=0.903327in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p(s)\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{2.630906in}{0.180665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365404in}{0.180665in}}%
\pgfpathlineto{\pgfqpoint{0.365404in}{1.625989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.481457in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle q=8\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.336924in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle p=0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498155in,y=1.192392in,left,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle L=128, d=2\) }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.365404in}{0.180665in}}{\pgfqpoint{2.265502in}{1.445324in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377995in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{0.377995in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{0.392356in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{0.392356in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{0.421076in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{0.435436in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{0.435436in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{0.449796in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{0.449796in}{0.305832in}}%
\pgfpathlineto{\pgfqpoint{0.464156in}{0.305832in}}%
\pgfpathlineto{\pgfqpoint{0.464156in}{0.297858in}}%
\pgfpathlineto{\pgfqpoint{0.478516in}{0.297858in}}%
\pgfpathlineto{\pgfqpoint{0.478516in}{0.335734in}}%
\pgfpathlineto{\pgfqpoint{0.492876in}{0.335734in}}%
\pgfpathlineto{\pgfqpoint{0.492876in}{0.327760in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{0.327760in}}%
\pgfpathlineto{\pgfqpoint{0.507237in}{0.343709in}}%
\pgfpathlineto{\pgfqpoint{0.521597in}{0.343709in}}%
\pgfpathlineto{\pgfqpoint{0.521597in}{0.377598in}}%
\pgfpathlineto{\pgfqpoint{0.535957in}{0.377598in}}%
\pgfpathlineto{\pgfqpoint{0.535957in}{0.393547in}}%
\pgfpathlineto{\pgfqpoint{0.550317in}{0.393547in}}%
\pgfpathlineto{\pgfqpoint{0.550317in}{0.485249in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{0.485249in}}%
\pgfpathlineto{\pgfqpoint{0.564677in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{0.579037in}{0.471294in}}%
\pgfpathlineto{\pgfqpoint{0.579037in}{0.527113in}}%
\pgfpathlineto{\pgfqpoint{0.593397in}{0.527113in}}%
\pgfpathlineto{\pgfqpoint{0.593397in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{0.607757in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{0.607757in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{0.622117in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{0.622117in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{0.636478in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{0.636478in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{0.650838in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{0.650838in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{0.665198in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{0.665198in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{0.679558in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{0.679558in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{0.693918in}{0.907876in}}%
\pgfpathlineto{\pgfqpoint{0.693918in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{0.708278in}{1.019513in}}%
\pgfpathlineto{\pgfqpoint{0.708278in}{0.979642in}}%
\pgfpathlineto{\pgfqpoint{0.722638in}{0.979642in}}%
\pgfpathlineto{\pgfqpoint{0.722638in}{1.071345in}}%
\pgfpathlineto{\pgfqpoint{0.736998in}{1.071345in}}%
\pgfpathlineto{\pgfqpoint{0.736998in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{0.751359in}{1.077325in}}%
\pgfpathlineto{\pgfqpoint{0.751359in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{1.151085in}}%
\pgfpathlineto{\pgfqpoint{0.765719in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{0.780079in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{0.780079in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{0.794439in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{0.794439in}{1.216872in}}%
\pgfpathlineto{\pgfqpoint{0.808799in}{1.216872in}}%
\pgfpathlineto{\pgfqpoint{0.808799in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{0.837519in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{0.837519in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{0.851879in}{1.314554in}}%
\pgfpathlineto{\pgfqpoint{0.851879in}{1.252755in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{1.252755in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{1.316548in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{1.316548in}}%
\pgfpathlineto{\pgfqpoint{0.880600in}{1.296613in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.296613in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{0.909320in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{0.909320in}{1.240794in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{1.240794in}}%
\pgfpathlineto{\pgfqpoint{0.923680in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{0.938040in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{0.938040in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{1.139124in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{1.163047in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{1.163047in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{0.981121in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{0.981121in}{1.079319in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{1.079319in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{1.099254in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{1.099254in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.024201in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.024201in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{1.038561in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{1.038561in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{1.052921in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{1.052921in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.067281in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.067281in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.081641in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.081641in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.879966in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{1.110362in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{1.110362in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.124722in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{1.124722in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{1.139082in}{0.826141in}}%
\pgfpathlineto{\pgfqpoint{1.139082in}{0.760355in}}%
\pgfpathlineto{\pgfqpoint{1.153442in}{0.760355in}}%
\pgfpathlineto{\pgfqpoint{1.153442in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{0.786271in}}%
\pgfpathlineto{\pgfqpoint{1.167802in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{1.182162in}{0.716497in}}%
\pgfpathlineto{\pgfqpoint{1.182162in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.196522in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.196522in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{1.225243in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{0.678620in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{0.624795in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{0.624795in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{0.612834in}}%
\pgfpathlineto{\pgfqpoint{1.268323in}{0.612834in}}%
\pgfpathlineto{\pgfqpoint{1.268323in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.282683in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.282683in}{0.517145in}}%
\pgfpathlineto{\pgfqpoint{1.297043in}{0.517145in}}%
\pgfpathlineto{\pgfqpoint{1.297043in}{0.531100in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.531100in}}%
\pgfpathlineto{\pgfqpoint{1.311403in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{1.325764in}{0.539074in}}%
\pgfpathlineto{\pgfqpoint{1.325764in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{1.340124in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{1.340124in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.354484in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.354484in}{0.477275in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{0.477275in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{0.475281in}}%
\pgfpathlineto{\pgfqpoint{1.383204in}{0.475281in}}%
\pgfpathlineto{\pgfqpoint{1.383204in}{0.425443in}}%
\pgfpathlineto{\pgfqpoint{1.397564in}{0.425443in}}%
\pgfpathlineto{\pgfqpoint{1.397564in}{0.473288in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{0.473288in}}%
\pgfpathlineto{\pgfqpoint{1.411924in}{0.457339in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{0.457339in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{0.431424in}}%
\pgfpathlineto{\pgfqpoint{1.440645in}{0.431424in}}%
\pgfpathlineto{\pgfqpoint{1.440645in}{0.427437in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.427437in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.421456in}}%
\pgfpathlineto{\pgfqpoint{1.469365in}{0.421456in}}%
\pgfpathlineto{\pgfqpoint{1.469365in}{0.413482in}}%
\pgfpathlineto{\pgfqpoint{1.483725in}{0.413482in}}%
\pgfpathlineto{\pgfqpoint{1.483725in}{0.383579in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{0.383579in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{0.381585in}}%
\pgfpathlineto{\pgfqpoint{1.512445in}{0.381585in}}%
\pgfpathlineto{\pgfqpoint{1.512445in}{0.363644in}}%
\pgfpathlineto{\pgfqpoint{1.526805in}{0.363644in}}%
\pgfpathlineto{\pgfqpoint{1.526805in}{0.383579in}}%
\pgfpathlineto{\pgfqpoint{1.541165in}{0.383579in}}%
\pgfpathlineto{\pgfqpoint{1.541165in}{0.389560in}}%
\pgfpathlineto{\pgfqpoint{1.555526in}{0.389560in}}%
\pgfpathlineto{\pgfqpoint{1.555526in}{0.345702in}}%
\pgfpathlineto{\pgfqpoint{1.569886in}{0.345702in}}%
\pgfpathlineto{\pgfqpoint{1.569886in}{0.357663in}}%
\pgfpathlineto{\pgfqpoint{1.584246in}{0.357663in}}%
\pgfpathlineto{\pgfqpoint{1.584246in}{0.383579in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{0.383579in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{0.363644in}}%
\pgfpathlineto{\pgfqpoint{1.612966in}{0.363644in}}%
\pgfpathlineto{\pgfqpoint{1.612966in}{0.351683in}}%
\pgfpathlineto{\pgfqpoint{1.627326in}{0.351683in}}%
\pgfpathlineto{\pgfqpoint{1.627326in}{0.339722in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{0.339722in}}%
\pgfpathlineto{\pgfqpoint{1.641686in}{0.347696in}}%
\pgfpathlineto{\pgfqpoint{1.656046in}{0.347696in}}%
\pgfpathlineto{\pgfqpoint{1.656046in}{0.321780in}}%
\pgfpathlineto{\pgfqpoint{1.670406in}{0.321780in}}%
\pgfpathlineto{\pgfqpoint{1.670406in}{0.331747in}}%
\pgfpathlineto{\pgfqpoint{1.699127in}{0.331747in}}%
\pgfpathlineto{\pgfqpoint{1.699127in}{0.315799in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{0.315799in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{0.333741in}}%
\pgfpathlineto{\pgfqpoint{1.727847in}{0.333741in}}%
\pgfpathlineto{\pgfqpoint{1.727847in}{0.315799in}}%
\pgfpathlineto{\pgfqpoint{1.742207in}{0.315799in}}%
\pgfpathlineto{\pgfqpoint{1.742207in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{1.756567in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{1.756567in}{0.325767in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{0.325767in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{1.785287in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{1.785287in}{0.303838in}}%
\pgfpathlineto{\pgfqpoint{1.799648in}{0.303838in}}%
\pgfpathlineto{\pgfqpoint{1.799648in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{0.311812in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{0.303838in}}%
\pgfpathlineto{\pgfqpoint{1.842728in}{0.303838in}}%
\pgfpathlineto{\pgfqpoint{1.842728in}{0.307825in}}%
\pgfpathlineto{\pgfqpoint{1.857088in}{0.307825in}}%
\pgfpathlineto{\pgfqpoint{1.857088in}{0.305832in}}%
\pgfpathlineto{\pgfqpoint{1.871448in}{0.305832in}}%
\pgfpathlineto{\pgfqpoint{1.871448in}{0.303838in}}%
\pgfpathlineto{\pgfqpoint{1.900168in}{0.303838in}}%
\pgfpathlineto{\pgfqpoint{1.900168in}{0.299851in}}%
\pgfpathlineto{\pgfqpoint{1.914529in}{0.299851in}}%
\pgfpathlineto{\pgfqpoint{1.914529in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{0.301845in}}%
\pgfpathlineto{\pgfqpoint{1.943249in}{0.301845in}}%
\pgfpathlineto{\pgfqpoint{1.943249in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{0.297858in}}%
\pgfpathlineto{\pgfqpoint{2.000689in}{0.297858in}}%
\pgfpathlineto{\pgfqpoint{2.000689in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{2.015049in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{2.015049in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{2.029410in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{2.029410in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.043770in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{2.058130in}{0.297858in}}%
\pgfpathlineto{\pgfqpoint{2.072490in}{0.297858in}}%
\pgfpathlineto{\pgfqpoint{2.072490in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.086850in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.086850in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.115570in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{2.129930in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{2.129930in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.144291in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.144291in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.158651in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.158651in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{2.173011in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{2.173011in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{2.187371in}{0.291877in}}%
\pgfpathlineto{\pgfqpoint{2.187371in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.201731in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.201731in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{2.216091in}{0.293870in}}%
\pgfpathlineto{\pgfqpoint{2.216091in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{2.230451in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{2.230451in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.259172in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.259172in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.273532in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.273532in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.302252in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.302252in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{2.316612in}{0.289883in}}%
\pgfpathlineto{\pgfqpoint{2.316612in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.330972in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.330972in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.345332in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.345332in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.359692in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.359692in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.374053in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.374053in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.402773in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.417133in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.417133in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.431493in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.431493in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.445853in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.445853in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.474573in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.474573in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.503294in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.503294in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.517654in}{0.285896in}}%
\pgfpathlineto{\pgfqpoint{2.517654in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.575094in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.575094in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.589454in}{0.287890in}}%
\pgfpathlineto{\pgfqpoint{2.589454in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.640906in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.640906in}{0.283903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

